Fair Must Testing for I/O Automata

The concept of must testing is naturally parametrised with a chosen completeness criterion or fairness assumption. When taking weak fairness as used in I/O automata, I show that it characterises exactly the fair preorder on I/O automata as defined by Lynch & Tuttle.

==> testing.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
28.296 -14.184 m
28.296 -15.734816 27.038816 -16.992 25.488 -16.992 c
23.937184 -16.992 22.68 -15.734816 22.68 -14.184 c
22.68 -12.633184 23.937184 -11.376 25.488 -11.376 c
27.038816 -11.376 28.296 -12.633184 28.296 -14.184 c
S
0.072 w
q 0 g
27.288 -4.104 m
25.488 -11.304 l
23.688 -4.104 l
27.288 -4.104 l
B Q
0.576 w
25.488 0 m
25.488 -4.104 l
S
28.296 -42.552 m
28.296 -44.102816 27.038816 -45.36 25.488 -45.36 c
23.937184 -45.36 22.68 -44.102816 22.68 -42.552 c
22.68 -41.001184 23.937184 -39.744 25.488 -39.744 c
27.038816 -39.744 28.296 -41.001184 28.296 -42.552 c
S
0.072 w
q 0 g
27.288 -32.472 m
25.488 -39.672 l
23.688 -32.472 l
27.288 -32.472 l
B Q
0.576 w
25.488 -16.992 m
25.488 -32.472 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.394in
    \rlap{\kern 0.354in\lower\graphtemp\hbox to 0pt{\hss $\tau$~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
5.616 -65.232 m
5.616 -66.782816 4.358816 -68.04 2.808 -68.04 c
1.257184 -68.04 0 -66.782816 0 -65.232 c
0 -63.681184 1.257184 -62.424 2.808 -62.424 c
4.358816 -62.424 5.616 -63.681184 5.616 -65.232 c
S
0.072 w
q 0 g
11.232 -59.4 m
4.824 -63.216 l
8.64 -56.808 l
11.232 -59.4 l
B Q
0.576 w
23.472 -44.496 m
9.936 -58.104 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.748in
    \rlap{\kern 0.197in\lower\graphtemp\hbox to 0pt{\hss $a$~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
50.976 -65.232 m
50.976 -66.782816 49.718816 -68.04 48.168 -68.04 c
46.617184 -68.04 45.36 -66.782816 45.36 -65.232 c
45.36 -63.681184 46.617184 -62.424 48.168 -62.424 c
49.718816 -62.424 50.976 -63.681184 50.976 -65.232 c
S
0.072 w
q 0 g
42.336 -56.808 m
46.152 -63.216 l
39.816 -59.4 l
42.336 -56.808 l
B Q
0.576 w
27.504 -44.496 m
41.112 -58.104 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.748in
    \rlap{\kern 0.512in\lower\graphtemp\hbox to 0pt{\hss ~$b$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.220in
    \rlap{\kern 0.354in\lower\graphtemp\hbox to 0pt{\hss $A$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
113.328 -14.184 m
113.328 -15.734816 112.070816 -16.992 110.52 -16.992 c
108.969184 -16.992 107.712 -15.734816 107.712 -14.184 c
107.712 -12.633184 108.969184 -11.376 110.52 -11.376 c
112.070816 -11.376 113.328 -12.633184 113.328 -14.184 c
S
0.072 w
q 0 g
112.32 -4.104 m
110.52 -11.304 l
108.72 -4.104 l
112.32 -4.104 l
B Q
0.576 w
110.52 0 m
110.52 -4.104 l
S
90.648 -36.864 m
90.648 -38.414816 89.390816 -39.672 87.84 -39.672 c
86.289184 -39.672 85.032 -38.414816 85.032 -36.864 c
85.032 -35.313184 86.289184 -34.056 87.84 -34.056 c
89.390816 -34.056 90.648 -35.313184 90.648 -36.864 c
S
0.072 w
q 0 g
96.264 -31.032 m
89.856 -34.848 l
93.672 -28.512 l
96.264 -31.032 l
B Q
0.576 w
108.576 -16.2 m
94.968 -29.736 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.354in
    \rlap{\kern 1.378in\lower\graphtemp\hbox to 0pt{\hss $\tau$~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
136.008 -36.864 m
136.008 -38.414816 134.750816 -39.672 133.2 -39.672 c
131.649184 -39.672 130.392 -38.414816 130.392 -36.864 c
130.392 -35.313184 131.649184 -34.056 133.2 -34.056 c
134.750816 -34.056 136.008 -35.313184 136.008 -36.864 c
S
0.072 w
q 0 g
127.44 -28.512 m
131.256 -34.848 l
124.848 -31.032 l
127.44 -28.512 l
B Q
0.576 w
112.536 -16.2 m
126.144 -29.736 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.354in
    \rlap{\kern 1.693in\lower\graphtemp\hbox to 0pt{\hss ~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
136.008 -65.232 m
136.008 -66.782816 134.750816 -68.04 133.2 -68.04 c
131.649184 -68.04 130.392 -66.782816 130.392 -65.232 c
130.392 -63.681184 131.649184 -62.424 133.2 -62.424 c
134.750816 -62.424 136.008 -63.681184 136.008 -65.232 c
S
0.072 w
q 0 g
135 -55.152 m
133.2 -62.352 l
131.4 -55.152 l
135 -55.152 l
B Q
0.576 w
133.2 -39.672 m
133.2 -55.152 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.709in
    \rlap{\kern 1.850in\lower\graphtemp\hbox to 0pt{\hss ~~~$b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
90.648 -65.232 m
90.648 -66.782816 89.390816 -68.04 87.84 -68.04 c
86.289184 -68.04 85.032 -66.782816 85.032 -65.232 c
85.032 -63.681184 86.289184 -62.424 87.84 -62.424 c
89.390816 -62.424 90.648 -63.681184 90.648 -65.232 c
S
0.072 w
q 0 g
89.64 -55.152 m
87.84 -62.352 l
86.04 -55.152 l
89.64 -55.152 l
B Q
0.576 w
87.84 -39.672 m
87.84 -55.152 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.709in
    \rlap{\kern 1.220in\lower\graphtemp\hbox to 0pt{\hss $a$~~~\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.220in
    \rlap{\kern 1.535in\lower\graphtemp\hbox to 0pt{\hss $B$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
170.064 -14.184 m
170.064 -15.734816 168.806816 -16.992 167.256 -16.992 c
165.705184 -16.992 164.448 -15.734816 164.448 -14.184 c
164.448 -12.633184 165.705184 -11.376 167.256 -11.376 c
168.806816 -11.376 170.064 -12.633184 170.064 -14.184 c
S
0.072 w
q 0 g
169.056 -4.104 m
167.256 -11.304 l
165.456 -4.104 l
169.056 -4.104 l
B Q
0.576 w
167.256 0 m
167.256 -4.104 l
S
170.064 -42.552 m
170.064 -44.102816 168.806816 -45.36 167.256 -45.36 c
165.705184 -45.36 164.448 -44.102816 164.448 -42.552 c
164.448 -41.001184 165.705184 -39.744 167.256 -39.744 c
168.806816 -39.744 170.064 -41.001184 170.064 -42.552 c
S
0.072 w
q 0 g
169.056 -32.472 m
167.256 -39.672 l
165.456 -32.472 l
169.056 -32.472 l
B Q
0.576 w
167.256 -16.992 m
167.256 -32.472 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.394in
    \rlap{\kern 2.323in\lower\graphtemp\hbox to 0pt{\hss ~~~$b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
170.064 -70.848 m
170.064 -72.398816 168.806816 -73.656 167.256 -73.656 c
165.705184 -73.656 164.448 -72.398816 164.448 -70.848 c
164.448 -69.297184 165.705184 -68.04 167.256 -68.04 c
168.806816 -68.04 170.064 -69.297184 170.064 -70.848 c
S
0.072 w
q 0 g
169.056 -60.84 m
167.256 -68.04 l
165.456 -60.84 l
169.056 -60.84 l
B Q
0.576 w
167.256 -45.36 m
167.256 -60.84 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.787in
    \rlap{\kern 2.323in\lower\graphtemp\hbox to 0pt{\hss ~~~$w$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.220in
    \rlap{\kern 2.323in\lower\graphtemp\hbox to 0pt{\hss $T$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
226.728 -14.184 m
226.728 -15.734816 225.470816 -16.992 223.92 -16.992 c
222.369184 -16.992 221.112 -15.734816 221.112 -14.184 c
221.112 -12.633184 222.369184 -11.376 223.92 -11.376 c
225.470816 -11.376 226.728 -12.633184 226.728 -14.184 c
S
0.072 w
q 0 g
225.72 -4.104 m
223.92 -11.304 l
222.12 -4.104 l
225.72 -4.104 l
B Q
0.576 w
223.92 0 m
223.92 -4.104 l
S
226.728 -42.552 m
226.728 -44.102816 225.470816 -45.36 223.92 -45.36 c
222.369184 -45.36 221.112 -44.102816 221.112 -42.552 c
221.112 -41.001184 222.369184 -39.744 223.92 -39.744 c
225.470816 -39.744 226.728 -41.001184 226.728 -42.552 c
S
0.072 w
q 0 g
225.72 -32.472 m
223.92 -39.672 l
222.12 -32.472 l
225.72 -32.472 l
B Q
0.576 w
223.92 -16.992 m
223.92 -32.472 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.394in
    \rlap{\kern 3.110in\lower\graphtemp\hbox to 0pt{\hss $\tau$~~~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
249.408 -65.232 m
249.408 -66.782816 248.150816 -68.04 246.6 -68.04 c
245.049184 -68.04 243.792 -66.782816 243.792 -65.232 c
243.792 -63.681184 245.049184 -62.424 246.6 -62.424 c
248.150816 -62.424 249.408 -63.681184 249.408 -65.232 c
S
0.072 w
q 0 g
240.768 -56.808 m
244.584 -63.216 l
238.248 -59.4 l
240.768 -56.808 l
B Q
0.576 w
225.936 -44.496 m
239.544 -58.104 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.748in
    \rlap{\kern 3.268in\lower\graphtemp\hbox to 0pt{\hss ~$b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
249.408 -93.528 m
249.408 -95.078816 248.150816 -96.336 246.6 -96.336 c
245.049184 -96.336 243.792 -95.078816 243.792 -93.528 c
243.792 -91.977184 245.049184 -90.72 246.6 -90.72 c
248.150816 -90.72 249.408 -91.977184 249.408 -93.528 c
S
0.072 w
q 0 g
248.4 -83.52 m
246.6 -90.72 l
244.8 -83.52 l
248.4 -83.52 l
B Q
0.576 w
246.6 -68.04 m
246.6 -83.52 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.102in
    \rlap{\kern 3.425in\lower\graphtemp\hbox to 0pt{\hss ~~~$w$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.220in
    \rlap{\kern 3.110in\lower\graphtemp\hbox to 0pt{\hss $[T\|A]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
311.76 -14.184 m
311.76 -15.734816 310.502816 -16.992 308.952 -16.992 c
307.401184 -16.992 306.144 -15.734816 306.144 -14.184 c
306.144 -12.633184 307.401184 -11.376 308.952 -11.376 c
310.502816 -11.376 311.76 -12.633184 311.76 -14.184 c
S
0.072 w
q 0 g
310.752 -4.104 m
308.952 -11.304 l
307.152 -4.104 l
310.752 -4.104 l
B Q
0.576 w
308.952 0 m
308.952 -4.104 l
S
289.08 -36.864 m
289.08 -38.414816 287.822816 -39.672 286.272 -39.672 c
284.721184 -39.672 283.464 -38.414816 283.464 -36.864 c
283.464 -35.313184 284.721184 -34.056 286.272 -34.056 c
287.822816 -34.056 289.08 -35.313184 289.08 -36.864 c
S
0.072 w
q 0 g
294.696 -31.032 m
288.288 -34.848 l
292.104 -28.512 l
294.696 -31.032 l
B Q
0.576 w
306.936 -16.2 m
293.4 -29.736 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.354in
    \rlap{\kern 4.134in\lower\graphtemp\hbox to 0pt{\hss $\tau$~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
334.44 -36.864 m
334.44 -38.414816 333.182816 -39.672 331.632 -39.672 c
330.081184 -39.672 328.824 -38.414816 328.824 -36.864 c
328.824 -35.313184 330.081184 -34.056 331.632 -34.056 c
333.182816 -34.056 334.44 -35.313184 334.44 -36.864 c
S
0.072 w
q 0 g
325.8 -28.512 m
329.616 -34.848 l
323.28 -31.032 l
325.8 -28.512 l
B Q
0.576 w
310.968 -16.2 m
324.576 -29.736 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.354in
    \rlap{\kern 4.449in\lower\graphtemp\hbox to 0pt{\hss ~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
334.44 -65.232 m
334.44 -66.782816 333.182816 -68.04 331.632 -68.04 c
330.081184 -68.04 328.824 -66.782816 328.824 -65.232 c
328.824 -63.681184 330.081184 -62.424 331.632 -62.424 c
333.182816 -62.424 334.44 -63.681184 334.44 -65.232 c
S
0.072 w
q 0 g
333.432 -55.152 m
331.632 -62.352 l
329.832 -55.152 l
333.432 -55.152 l
B Q
0.576 w
331.632 -39.672 m
331.632 -55.152 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.709in
    \rlap{\kern 4.606in\lower\graphtemp\hbox to 0pt{\hss ~~~$b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
334.44 -93.528 m
334.44 -95.078816 333.182816 -96.336 331.632 -96.336 c
330.081184 -96.336 328.824 -95.078816 328.824 -93.528 c
328.824 -91.977184 330.081184 -90.72 331.632 -90.72 c
333.182816 -90.72 334.44 -91.977184 334.44 -93.528 c
S
0.072 w
q 0 g
333.432 -83.52 m
331.632 -90.72 l
329.832 -83.52 l
333.432 -83.52 l
B Q
0.576 w
331.632 -68.04 m
331.632 -83.52 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.102in
    \rlap{\kern 4.606in\lower\graphtemp\hbox to 0pt{\hss ~~~$w$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.220in
    \rlap{\kern 4.291in\lower\graphtemp\hbox to 0pt{\hss $[T\|B]$\hss}}%
    \hbox{\vrule depth1.339in width0pt height 0pt}%
    \kern 4.646in
  }%
}%

